Variational Inference with Locally Enhanced Bounds for Hierarchical Models

Hierarchical models represent a challenging setting for inference algorithms. MCMC methods struggle to scale to large models with many local variables and observations, and variational inference (VI) may fail to provide accurate approximations due to the use of simple variational families. Some variational methods (e.g. importance weighted VI) integrate Monte Carlo methods to give better accuracy, but these tend to be unsuitable for hierarchical models, as they do not allow for subsampling and their performance tends to degrade for high dimensional models. We propose a new family of variational bounds for hierarchical models, based on the application of tightening methods (e.g. importance weighting) separately for each group of local random variables. We show that our approach naturally allows the use of subsampling to get unbiased gradients, and that it fully leverages the power of methods that build tighter lower bounds by applying them independently in lower dimensional spaces, leading to better results and more accurate posterior approximations than relevant baselines.

==> figure_tikz.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,432); %set diagram left start at 0, and has height of 432

%Shape: Ellipse [id:dp37770004885055775] 
\draw   (394.17,95.13) .. controls (394.17,88) and (401.69,82.22) .. (410.97,82.22) .. controls (420.26,82.22) and (427.78,88) .. (427.78,95.13) .. controls (427.78,102.26) and (420.26,108.04) .. (410.97,108.04) .. controls (401.69,108.04) and (394.17,102.26) .. (394.17,95.13) -- cycle ;
%Shape: Ellipse [id:dp45637176992880324] 
\draw   (353.15,132.31) .. controls (353.15,125.18) and (360.68,119.4) .. (369.96,119.4) .. controls (379.24,119.4) and (386.77,125.18) .. (386.77,132.31) .. controls (386.77,139.44) and (379.24,145.22) .. (369.96,145.22) .. controls (360.68,145.22) and (353.15,139.44) .. (353.15,132.31) -- cycle ;
%Shape: Ellipse [id:dp6780458834468648] 
\draw   (374,173.62) .. controls (374,166.49) and (381.52,160.71) .. (390.8,160.71) .. controls (400.09,160.71) and (407.61,166.49) .. (407.61,173.62) .. controls (407.61,180.75) and (400.09,186.53) .. (390.8,186.53) .. controls (381.52,186.53) and (374,180.75) .. (374,173.62) -- cycle ;
%Shape: Ellipse [id:dp32238683190118] 
\draw   (335,173.62) .. controls (335,166.49) and (342.53,160.71) .. (351.81,160.71) .. controls (361.09,160.71) and (368.62,166.49) .. (368.62,173.62) .. controls (368.62,180.75) and (361.09,186.53) .. (351.81,186.53) .. controls (342.53,186.53) and (335,180.75) .. (335,173.62) -- cycle ;
%Straight Lines [id:da768373380431269] 
\draw    (361.89,143.67) -- (352.83,158.99) ;
\draw [shift={(351.81,160.71)}, rotate = 300.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1922874996052536] 
\draw    (380.05,142.64) -- (389.78,158.99) ;
\draw [shift={(390.8,160.71)}, rotate = 239.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp2708130302481677] 
\draw   (433.16,132.31) .. controls (433.16,125.18) and (440.69,119.4) .. (449.97,119.4) .. controls (459.25,119.4) and (466.78,125.18) .. (466.78,132.31) .. controls (466.78,139.44) and (459.25,145.22) .. (449.97,145.22) .. controls (440.69,145.22) and (433.16,139.44) .. (433.16,132.31) -- cycle ;
%Shape: Ellipse [id:dp5072373386553862] 
\draw   (459.38,173.62) .. controls (459.38,166.49) and (466.91,160.71) .. (476.19,160.71) .. controls (485.47,160.71) and (493,166.49) .. (493,173.62) .. controls (493,180.75) and (485.47,186.53) .. (476.19,186.53) .. controls (466.91,186.53) and (459.38,180.75) .. (459.38,173.62) -- cycle ;
%Shape: Ellipse [id:dp5759135973281575] 
\draw   (419.71,173.62) .. controls (419.71,166.49) and (427.24,160.71) .. (436.52,160.71) .. controls (445.81,160.71) and (453.33,166.49) .. (453.33,173.62) .. controls (453.33,180.75) and (445.81,186.53) .. (436.52,186.53) .. controls (427.24,186.53) and (419.71,180.75) .. (419.71,173.62) -- cycle ;
%Straight Lines [id:da8049061893600749] 
\draw    (443.25,144.19) -- (437.28,158.86) ;
\draw [shift={(436.52,160.71)}, rotate = 292.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21042198124498834] 
\draw    (462.07,141.09) -- (475.02,159.09) ;
\draw [shift={(476.19,160.71)}, rotate = 234.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8516557168808742] 
\draw    (397.53,102.88) -- (380.75,120.53) ;
\draw [shift={(379.37,121.98)}, rotate = 313.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7928232533464713] 
\draw    (425.77,101.33) -- (442.52,118.49) ;
\draw [shift={(443.92,119.92)}, rotate = 225.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8470680351450508] 
\draw   (564.17,94.8) .. controls (564.17,87.67) and (571.69,81.89) .. (580.97,81.89) .. controls (590.26,81.89) and (597.78,87.67) .. (597.78,94.8) .. controls (597.78,101.93) and (590.26,107.71) .. (580.97,107.71) .. controls (571.69,107.71) and (564.17,101.93) .. (564.17,94.8) -- cycle ;
%Shape: Ellipse [id:dp2274683722343075] 
\draw   (523.15,131.98) .. controls (523.15,124.85) and (530.68,119.07) .. (539.96,119.07) .. controls (549.24,119.07) and (556.77,124.85) .. (556.77,131.98) .. controls (556.77,139.11) and (549.24,144.89) .. (539.96,144.89) .. controls (530.68,144.89) and (523.15,139.11) .. (523.15,131.98) -- cycle ;
%Shape: Ellipse [id:dp13557808630438284] 
\draw   (544,173.29) .. controls (544,166.16) and (551.52,160.38) .. (560.8,160.38) .. controls (570.09,160.38) and (577.61,166.16) .. (577.61,173.29) .. controls (577.61,180.42) and (570.09,186.2) .. (560.8,186.2) .. controls (551.52,186.2) and (544,180.42) .. (544,173.29) -- cycle ;
%Shape: Ellipse [id:dp5313167942267397] 
\draw   (505,173.29) .. controls (505,166.16) and (512.53,160.38) .. (521.81,160.38) .. controls (531.09,160.38) and (538.62,166.16) .. (538.62,173.29) .. controls (538.62,180.42) and (531.09,186.2) .. (521.81,186.2) .. controls (512.53,186.2) and (505,180.42) .. (505,173.29) -- cycle ;
%Straight Lines [id:da8162693697301068] 
\draw    (531.89,143.34) -- (522.83,158.66) ;
\draw [shift={(521.81,160.38)}, rotate = 300.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da920952029774748] 
\draw    (550.05,142.31) -- (559.78,158.66) ;
\draw [shift={(560.8,160.38)}, rotate = 239.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp07894185880337845] 
\draw   (603.16,131.98) .. controls (603.16,124.85) and (610.69,119.07) .. (619.97,119.07) .. controls (629.25,119.07) and (636.78,124.85) .. (636.78,131.98) .. controls (636.78,139.11) and (629.25,144.89) .. (619.97,144.89) .. controls (610.69,144.89) and (603.16,139.11) .. (603.16,131.98) -- cycle ;
%Shape: Ellipse [id:dp36209106608598673] 
\draw   (629.38,173.29) .. controls (629.38,166.16) and (636.91,160.38) .. (646.19,160.38) .. controls (655.47,160.38) and (663,166.16) .. (663,173.29) .. controls (663,180.42) and (655.47,186.2) .. (646.19,186.2) .. controls (636.91,186.2) and (629.38,180.42) .. (629.38,173.29) -- cycle ;
%Shape: Ellipse [id:dp21281576898463395] 
\draw   (589.71,173.29) .. controls (589.71,166.16) and (597.24,160.38) .. (606.52,160.38) .. controls (615.81,160.38) and (623.33,166.16) .. (623.33,173.29) .. controls (623.33,180.42) and (615.81,186.2) .. (606.52,186.2) .. controls (597.24,186.2) and (589.71,180.42) .. (589.71,173.29) -- cycle ;
%Straight Lines [id:da8406091796051819] 
\draw    (613.25,143.85) -- (607.28,158.53) ;
\draw [shift={(606.52,160.38)}, rotate = 292.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20769513022254904] 
\draw    (632.07,140.76) -- (645.02,158.76) ;
\draw [shift={(646.19,160.38)}, rotate = 234.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9209850809885256] 
\draw    (567.53,102.54) -- (550.75,120.2) ;
\draw [shift={(549.37,121.65)}, rotate = 313.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da682147400733286] 
\draw    (595.77,100.99) -- (612.52,118.15) ;
\draw [shift={(613.92,119.58)}, rotate = 225.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9923999119853535] 
\draw   (125.17,153.18) .. controls (125.17,143.69) and (132.69,135.99) .. (141.97,135.99) .. controls (151.26,135.99) and (158.78,143.69) .. (158.78,153.18) .. controls (158.78,162.68) and (151.26,170.38) .. (141.97,170.38) .. controls (132.69,170.38) and (125.17,162.68) .. (125.17,153.18) -- cycle ;
%Shape: Ellipse [id:dp519742643306757] 
\draw   (84.15,202.72) .. controls (84.15,193.22) and (91.68,185.52) .. (100.96,185.52) .. controls (110.24,185.52) and (117.77,193.22) .. (117.77,202.72) .. controls (117.77,212.22) and (110.24,219.92) .. (100.96,219.92) .. controls (91.68,219.92) and (84.15,212.22) .. (84.15,202.72) -- cycle ;
%Shape: Ellipse [id:dp6241036361141792] 
\draw   (105,257.75) .. controls (105,248.26) and (112.52,240.56) .. (121.8,240.56) .. controls (131.09,240.56) and (138.61,248.26) .. (138.61,257.75) .. controls (138.61,267.25) and (131.09,274.95) .. (121.8,274.95) .. controls (112.52,274.95) and (105,267.25) .. (105,257.75) -- cycle ;
%Shape: Ellipse [id:dp3012253061807535] 
\draw   (66,257.75) .. controls (66,248.26) and (73.53,240.56) .. (82.81,240.56) .. controls (92.09,240.56) and (99.62,248.26) .. (99.62,257.75) .. controls (99.62,267.25) and (92.09,274.95) .. (82.81,274.95) .. controls (73.53,274.95) and (66,267.25) .. (66,257.75) -- cycle ;
%Straight Lines [id:da6331143913232574] 
\draw    (92.89,217.85) -- (83.62,238.73) ;
\draw [shift={(82.81,240.56)}, rotate = 293.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31177065034162854] 
\draw    (111.05,216.48) -- (120.99,238.73) ;
\draw [shift={(121.8,240.56)}, rotate = 245.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9232678983185565] 
\draw   (164.16,202.72) .. controls (164.16,193.22) and (171.69,185.52) .. (180.97,185.52) .. controls (190.25,185.52) and (197.78,193.22) .. (197.78,202.72) .. controls (197.78,212.22) and (190.25,219.92) .. (180.97,219.92) .. controls (171.69,219.92) and (164.16,212.22) .. (164.16,202.72) -- cycle ;
%Shape: Ellipse [id:dp5327869464869103] 
\draw   (190.38,257.75) .. controls (190.38,248.26) and (197.91,240.56) .. (207.19,240.56) .. controls (216.47,240.56) and (224,248.26) .. (224,257.75) .. controls (224,267.25) and (216.47,274.95) .. (207.19,274.95) .. controls (197.91,274.95) and (190.38,267.25) .. (190.38,257.75) -- cycle ;
%Shape: Ellipse [id:dp15509565281239668] 
\draw   (150.71,257.75) .. controls (150.71,248.26) and (158.24,240.56) .. (167.52,240.56) .. controls (176.81,240.56) and (184.33,248.26) .. (184.33,257.75) .. controls (184.33,267.25) and (176.81,274.95) .. (167.52,274.95) .. controls (158.24,274.95) and (150.71,267.25) .. (150.71,257.75) -- cycle ;
%Straight Lines [id:da38940953383941146] 
\draw    (174.25,218.54) -- (168.11,238.64) ;
\draw [shift={(167.52,240.56)}, rotate = 286.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29293367121342706] 
\draw    (193.07,214.41) -- (206.24,238.8) ;
\draw [shift={(207.19,240.56)}, rotate = 241.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1390575674077883] 
\draw    (128.53,163.5) -- (111.54,187.33) ;
\draw [shift={(110.37,188.96)}, rotate = 305.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16035709038342683] 
\draw    (156.77,161.44) -- (173.74,184.59) ;
\draw [shift={(174.92,186.21)}, rotate = 233.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp16592436110097253] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (323,80) -- (676,80) -- (676,193.93) -- (323,193.93) -- cycle ;
%Shape: Ellipse [id:dp9518174836196989] 
\draw   (347.15,265.24) .. controls (347.15,257.75) and (354.68,251.68) .. (363.96,251.68) .. controls (373.24,251.68) and (380.77,257.75) .. (380.77,265.24) .. controls (380.77,272.73) and (373.24,278.81) .. (363.96,278.81) .. controls (354.68,278.81) and (347.15,272.73) .. (347.15,265.24) -- cycle ;
%Shape: Ellipse [id:dp6868372446744557] 
\draw   (368,308.65) .. controls (368,301.15) and (375.52,295.08) .. (384.8,295.08) .. controls (394.09,295.08) and (401.61,301.15) .. (401.61,308.65) .. controls (401.61,316.14) and (394.09,322.21) .. (384.8,322.21) .. controls (375.52,322.21) and (368,316.14) .. (368,308.65) -- cycle ;
%Shape: Ellipse [id:dp8816727206556098] 
\draw   (329,308.65) .. controls (329,301.15) and (336.53,295.08) .. (345.81,295.08) .. controls (355.09,295.08) and (362.62,301.15) .. (362.62,308.65) .. controls (362.62,316.14) and (355.09,322.21) .. (345.81,322.21) .. controls (336.53,322.21) and (329,316.14) .. (329,308.65) -- cycle ;
%Straight Lines [id:da8562238160872137] 
\draw    (355.89,277.18) -- (346.79,293.34) ;
\draw [shift={(345.81,295.08)}, rotate = 299.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0711029957796484] 
\draw    (374.05,276.09) -- (383.82,293.34) ;
\draw [shift={(384.8,295.08)}, rotate = 240.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7921011253141548] 
\draw   (432.15,265.24) .. controls (432.15,257.75) and (439.68,251.68) .. (448.96,251.68) .. controls (458.24,251.68) and (465.77,257.75) .. (465.77,265.24) .. controls (465.77,272.73) and (458.24,278.81) .. (448.96,278.81) .. controls (439.68,278.81) and (432.15,272.73) .. (432.15,265.24) -- cycle ;
%Shape: Ellipse [id:dp7885069691397174] 
\draw   (453,308.65) .. controls (453,301.15) and (460.52,295.08) .. (469.8,295.08) .. controls (479.09,295.08) and (486.61,301.15) .. (486.61,308.65) .. controls (486.61,316.14) and (479.09,322.21) .. (469.8,322.21) .. controls (460.52,322.21) and (453,316.14) .. (453,308.65) -- cycle ;
%Shape: Ellipse [id:dp1610745569091715] 
\draw   (414,308.65) .. controls (414,301.15) and (421.53,295.08) .. (430.81,295.08) .. controls (440.09,295.08) and (447.62,301.15) .. (447.62,308.65) .. controls (447.62,316.14) and (440.09,322.21) .. (430.81,322.21) .. controls (421.53,322.21) and (414,316.14) .. (414,308.65) -- cycle ;
%Straight Lines [id:da7560960743449378] 
\draw    (440.89,277.18) -- (431.79,293.34) ;
\draw [shift={(430.81,295.08)}, rotate = 299.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40735191216134325] 
\draw    (459.05,276.09) -- (468.82,293.34) ;
\draw [shift={(469.8,295.08)}, rotate = 240.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7554921415492123] 
\draw   (483.17,218.41) .. controls (483.17,210.92) and (490.69,204.84) .. (499.97,204.84) .. controls (509.26,204.84) and (516.78,210.92) .. (516.78,218.41) .. controls (516.78,225.9) and (509.26,231.97) .. (499.97,231.97) .. controls (490.69,231.97) and (483.17,225.9) .. (483.17,218.41) -- cycle ;
%Shape: Ellipse [id:dp6047268451224715] 
\draw   (532.15,264.46) .. controls (532.15,256.97) and (539.68,250.9) .. (548.96,250.9) .. controls (558.24,250.9) and (565.77,256.97) .. (565.77,264.46) .. controls (565.77,271.96) and (558.24,278.03) .. (548.96,278.03) .. controls (539.68,278.03) and (532.15,271.96) .. (532.15,264.46) -- cycle ;
%Shape: Ellipse [id:dp6474747748294368] 
\draw   (553,307.87) .. controls (553,300.38) and (560.52,294.3) .. (569.8,294.3) .. controls (579.09,294.3) and (586.61,300.38) .. (586.61,307.87) .. controls (586.61,315.36) and (579.09,321.43) .. (569.8,321.43) .. controls (560.52,321.43) and (553,315.36) .. (553,307.87) -- cycle ;
%Shape: Ellipse [id:dp1870365455836729] 
\draw   (514,307.87) .. controls (514,300.38) and (521.53,294.3) .. (530.81,294.3) .. controls (540.09,294.3) and (547.62,300.38) .. (547.62,307.87) .. controls (547.62,315.36) and (540.09,321.43) .. (530.81,321.43) .. controls (521.53,321.43) and (514,315.36) .. (514,307.87) -- cycle ;
%Straight Lines [id:da8145602119575054] 
\draw    (540.89,276.4) -- (531.79,292.56) ;
\draw [shift={(530.81,294.3)}, rotate = 299.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6661148560034807] 
\draw    (559.05,275.32) -- (568.82,292.56) ;
\draw [shift={(569.8,294.3)}, rotate = 240.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5388201557325191] 
\draw   (617.15,264.46) .. controls (617.15,256.97) and (624.68,250.9) .. (633.96,250.9) .. controls (643.24,250.9) and (650.77,256.97) .. (650.77,264.46) .. controls (650.77,271.96) and (643.24,278.03) .. (633.96,278.03) .. controls (624.68,278.03) and (617.15,271.96) .. (617.15,264.46) -- cycle ;
%Shape: Ellipse [id:dp9663837929624064] 
\draw   (638,307.87) .. controls (638,300.38) and (645.52,294.3) .. (654.8,294.3) .. controls (664.09,294.3) and (671.61,300.38) .. (671.61,307.87) .. controls (671.61,315.36) and (664.09,321.43) .. (654.8,321.43) .. controls (645.52,321.43) and (638,315.36) .. (638,307.87) -- cycle ;
%Shape: Ellipse [id:dp7691343511882943] 
\draw   (599,307.87) .. controls (599,300.38) and (606.53,294.3) .. (615.81,294.3) .. controls (625.09,294.3) and (632.62,300.38) .. (632.62,307.87) .. controls (632.62,315.36) and (625.09,321.43) .. (615.81,321.43) .. controls (606.53,321.43) and (599,315.36) .. (599,307.87) -- cycle ;
%Straight Lines [id:da8980828221834015] 
\draw    (625.89,276.4) -- (616.79,292.56) ;
\draw [shift={(615.81,294.3)}, rotate = 299.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7864861998050647] 
\draw    (644.05,275.32) -- (653.82,292.56) ;
\draw [shift={(654.8,294.3)}, rotate = 240.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8777333327725773] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (321,246.39) -- (497,246.39) -- (497,328) -- (321,328) -- cycle ;
%Shape: Rectangle [id:dp07293318232071933] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (503,247.17) -- (677,247.17) -- (677,327.22) -- (503,327.22) -- cycle ;
%Straight Lines [id:da31198510285977776] 
\draw    (484,224.62) -- (405.93,245.86) ;
\draw [shift={(404,246.39)}, rotate = 344.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34257432571074065] 
\draw    (513,224.62) -- (587.08,245.84) ;
\draw [shift={(589,246.39)}, rotate = 195.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7334278515265064] 
\draw    (220,204) .. controls (270.75,205.47) and (248.23,123.73) .. (321.88,124.37) ;
\draw [shift={(323,124.39)}, rotate = 181.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8760218780552976] 
\draw    (220,204) .. controls (271.74,204) and (252.2,283.67) .. (318.99,284.47) ;
\draw [shift={(320,284.47)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (404.3,86) node [anchor=north west][inner sep=0.75pt]    {$\theta ^{1}$};
% Text Node
\draw (362.47,120.37) node [anchor=north west][inner sep=0.75pt]    {$z_{1}^{1}$};
% Text Node
\draw (341.15,161.68) node [anchor=north west][inner sep=0.75pt]    {$y_{11}^{1}$};
% Text Node
\draw (380.82,161.68) node [anchor=north west][inner sep=0.75pt]    {$y_{12}^{1}$};
% Text Node
\draw (445.92,121.92) node [anchor=north west][inner sep=0.75pt]    {$z_{2}^{1}$};
% Text Node
\draw (425.87,161.68) node [anchor=north west][inner sep=0.75pt]    {$y_{21}^{1}$};
% Text Node
\draw (466.21,161.68) node [anchor=north west][inner sep=0.75pt]    {$y_{22}^{1}$};
% Text Node
\draw (574.3,85.67) node [anchor=north west][inner sep=0.75pt]    {$\theta ^{2}$};
% Text Node
\draw (532.47,120.04) node [anchor=north west][inner sep=0.75pt]    {$z_{1}^{2}$};
% Text Node
\draw (512.15,161.35) node [anchor=north west][inner sep=0.75pt]    {$y_{11}^{2}$};
% Text Node
\draw (548.82,159.35) node [anchor=north west][inner sep=0.75pt]    {$y_{12}^{2}$};
% Text Node
\draw (615.92,121.58) node [anchor=north west][inner sep=0.75pt]    {$z_{2}^{2}$};
% Text Node
\draw (595.87,161.35) node [anchor=north west][inner sep=0.75pt]    {$y_{21}^{2}$};
% Text Node
\draw (636.21,161.35) node [anchor=north west][inner sep=0.75pt]    {$y_{22}^{2}$};
% Text Node
\draw (138.3,146.18) node [anchor=north west][inner sep=0.75pt]    {$\theta $};
% Text Node
\draw (94.47,195.63) node [anchor=north west][inner sep=0.75pt]    {$z_{1}$};
% Text Node
\draw (73.15,248.67) node [anchor=north west][inner sep=0.75pt]    {$y_{11}$};
% Text Node
\draw (112.82,248.67) node [anchor=north west][inner sep=0.75pt]    {$y_{12}$};
% Text Node
\draw (174.92,193.21) node [anchor=north west][inner sep=0.75pt]    {$z_{2}$};
% Text Node
\draw (158.87,248.67) node [anchor=north west][inner sep=0.75pt]    {$y_{21}$};
% Text Node
\draw (198.21,248.67) node [anchor=north west][inner sep=0.75pt]    {$y_{22}$};
% Text Node
\draw (154,91.24) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{Typical Importance Weighting}};
% Text Node
\draw (356.47,254.28) node [anchor=north west][inner sep=0.75pt]    {$z_{1}^{1}$};
% Text Node
\draw (335.15,297.68) node [anchor=north west][inner sep=0.75pt]    {$y_{11}^{1}$};
% Text Node
\draw (373.82,296.68) node [anchor=north west][inner sep=0.75pt]    {$y_{12}^{1}$};
% Text Node
\draw (441.47,253.28) node [anchor=north west][inner sep=0.75pt]    {$z_{2}^{1}$};
% Text Node
\draw (420.15,296.68) node [anchor=north west][inner sep=0.75pt]    {$y_{11}^{1}$};
% Text Node
\draw (459.82,296.68) node [anchor=north west][inner sep=0.75pt]    {$y_{22}^{1}$};
% Text Node
\draw (494.3,209.3) node [anchor=north west][inner sep=0.75pt]    {$\theta $};
% Text Node
\draw (541.47,252.5) node [anchor=north west][inner sep=0.75pt]    {$z_{1}^{2}$};
% Text Node
\draw (520.15,295.91) node [anchor=north west][inner sep=0.75pt]    {$y_{11}^{2}$};
% Text Node
\draw (559.82,295.91) node [anchor=north west][inner sep=0.75pt]    {$y_{22}^{2}$};
% Text Node
\draw (626.47,252.5) node [anchor=north west][inner sep=0.75pt]    {$z_{2}^{2}$};
% Text Node
\draw (605.15,295.91) node [anchor=north west][inner sep=0.75pt]    {$y_{11}^{2}$};
% Text Node
\draw (644.82,295.91) node [anchor=north west][inner sep=0.75pt]    {$y_{22}^{2}$};
% Text Node
\draw (157,295.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.25,0.46,0.02}{Local Importance Weighting}};


\end{tikzpicture}

==> figure_tikz_2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,432); %set diagram left start at 0, and has height of 432

%Shape: Ellipse [id:dp37770004885055775] 
\draw   (394.17,95.13) .. controls (394.17,88) and (401.69,82.22) .. (410.97,82.22) .. controls (420.26,82.22) and (427.78,88) .. (427.78,95.13) .. controls (427.78,102.26) and (420.26,108.04) .. (410.97,108.04) .. controls (401.69,108.04) and (394.17,102.26) .. (394.17,95.13) -- cycle ;
%Shape: Ellipse [id:dp45637176992880324] 
\draw   (353.15,132.31) .. controls (353.15,125.18) and (360.68,119.4) .. (369.96,119.4) .. controls (379.24,119.4) and (386.77,125.18) .. (386.77,132.31) .. controls (386.77,139.44) and (379.24,145.22) .. (369.96,145.22) .. controls (360.68,145.22) and (353.15,139.44) .. (353.15,132.31) -- cycle ;
%Shape: Ellipse [id:dp6780458834468648] 
\draw   (374,173.62) .. controls (374,166.49) and (381.52,160.71) .. (390.8,160.71) .. controls (400.09,160.71) and (407.61,166.49) .. (407.61,173.62) .. controls (407.61,180.75) and (400.09,186.53) .. (390.8,186.53) .. controls (381.52,186.53) and (374,180.75) .. (374,173.62) -- cycle ;
%Shape: Ellipse [id:dp32238683190118] 
\draw   (335,173.62) .. controls (335,166.49) and (342.53,160.71) .. (351.81,160.71) .. controls (361.09,160.71) and (368.62,166.49) .. (368.62,173.62) .. controls (368.62,180.75) and (361.09,186.53) .. (351.81,186.53) .. controls (342.53,186.53) and (335,180.75) .. (335,173.62) -- cycle ;
%Straight Lines [id:da768373380431269] 
\draw    (361.89,143.67) -- (352.83,158.99) ;
\draw [shift={(351.81,160.71)}, rotate = 300.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1922874996052536] 
\draw    (380.05,142.64) -- (389.78,158.99) ;
\draw [shift={(390.8,160.71)}, rotate = 239.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp2708130302481677] 
\draw   (433.16,132.31) .. controls (433.16,125.18) and (440.69,119.4) .. (449.97,119.4) .. controls (459.25,119.4) and (466.78,125.18) .. (466.78,132.31) .. controls (466.78,139.44) and (459.25,145.22) .. (449.97,145.22) .. controls (440.69,145.22) and (433.16,139.44) .. (433.16,132.31) -- cycle ;
%Shape: Ellipse [id:dp5072373386553862] 
\draw   (459.38,173.62) .. controls (459.38,166.49) and (466.91,160.71) .. (476.19,160.71) .. controls (485.47,160.71) and (493,166.49) .. (493,173.62) .. controls (493,180.75) and (485.47,186.53) .. (476.19,186.53) .. controls (466.91,186.53) and (459.38,180.75) .. (459.38,173.62) -- cycle ;
%Shape: Ellipse [id:dp5759135973281575] 
\draw   (419.71,173.62) .. controls (419.71,166.49) and (427.24,160.71) .. (436.52,160.71) .. controls (445.81,160.71) and (453.33,166.49) .. (453.33,173.62) .. controls (453.33,180.75) and (445.81,186.53) .. (436.52,186.53) .. controls (427.24,186.53) and (419.71,180.75) .. (419.71,173.62) -- cycle ;
%Straight Lines [id:da8049061893600749] 
\draw    (443.25,144.19) -- (437.28,158.86) ;
\draw [shift={(436.52,160.71)}, rotate = 292.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21042198124498834] 
\draw    (462.07,141.09) -- (475.02,159.09) ;
\draw [shift={(476.19,160.71)}, rotate = 234.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8516557168808742] 
\draw    (397.53,102.88) -- (380.75,120.53) ;
\draw [shift={(379.37,121.98)}, rotate = 313.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7928232533464713] 
\draw    (425.77,101.33) -- (442.52,118.49) ;
\draw [shift={(443.92,119.92)}, rotate = 225.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8470680351450508] 
\draw   (564.17,94.8) .. controls (564.17,87.67) and (571.69,81.89) .. (580.97,81.89) .. controls (590.26,81.89) and (597.78,87.67) .. (597.78,94.8) .. controls (597.78,101.93) and (590.26,107.71) .. (580.97,107.71) .. controls (571.69,107.71) and (564.17,101.93) .. (564.17,94.8) -- cycle ;
%Shape: Ellipse [id:dp2274683722343075] 
\draw   (523.15,131.98) .. controls (523.15,124.85) and (530.68,119.07) .. (539.96,119.07) .. controls (549.24,119.07) and (556.77,124.85) .. (556.77,131.98) .. controls (556.77,139.11) and (549.24,144.89) .. (539.96,144.89) .. controls (530.68,144.89) and (523.15,139.11) .. (523.15,131.98) -- cycle ;
%Shape: Ellipse [id:dp13557808630438284] 
\draw   (544,173.29) .. controls (544,166.16) and (551.52,160.38) .. (560.8,160.38) .. controls (570.09,160.38) and (577.61,166.16) .. (577.61,173.29) .. controls (577.61,180.42) and (570.09,186.2) .. (560.8,186.2) .. controls (551.52,186.2) and (544,180.42) .. (544,173.29) -- cycle ;
%Shape: Ellipse [id:dp5313167942267397] 
\draw   (505,173.29) .. controls (505,166.16) and (512.53,160.38) .. (521.81,160.38) .. controls (531.09,160.38) and (538.62,166.16) .. (538.62,173.29) .. controls (538.62,180.42) and (531.09,186.2) .. (521.81,186.2) .. controls (512.53,186.2) and (505,180.42) .. (505,173.29) -- cycle ;
%Straight Lines [id:da8162693697301068] 
\draw    (531.89,143.34) -- (522.83,158.66) ;
\draw [shift={(521.81,160.38)}, rotate = 300.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da920952029774748] 
\draw    (550.05,142.31) -- (559.78,158.66) ;
\draw [shift={(560.8,160.38)}, rotate = 239.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp07894185880337845] 
\draw   (603.16,131.98) .. controls (603.16,124.85) and (610.69,119.07) .. (619.97,119.07) .. controls (629.25,119.07) and (636.78,124.85) .. (636.78,131.98) .. controls (636.78,139.11) and (629.25,144.89) .. (619.97,144.89) .. controls (610.69,144.89) and (603.16,139.11) .. (603.16,131.98) -- cycle ;
%Shape: Ellipse [id:dp36209106608598673] 
\draw   (629.38,173.29) .. controls (629.38,166.16) and (636.91,160.38) .. (646.19,160.38) .. controls (655.47,160.38) and (663,166.16) .. (663,173.29) .. controls (663,180.42) and (655.47,186.2) .. (646.19,186.2) .. controls (636.91,186.2) and (629.38,180.42) .. (629.38,173.29) -- cycle ;
%Shape: Ellipse [id:dp21281576898463395] 
\draw   (589.71,173.29) .. controls (589.71,166.16) and (597.24,160.38) .. (606.52,160.38) .. controls (615.81,160.38) and (623.33,166.16) .. (623.33,173.29) .. controls (623.33,180.42) and (615.81,186.2) .. (606.52,186.2) .. controls (597.24,186.2) and (589.71,180.42) .. (589.71,173.29) -- cycle ;
%Straight Lines [id:da8406091796051819] 
\draw    (613.25,143.85) -- (607.28,158.53) ;
\draw [shift={(606.52,160.38)}, rotate = 292.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20769513022254904] 
\draw    (632.07,140.76) -- (645.02,158.76) ;
\draw [shift={(646.19,160.38)}, rotate = 234.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9209850809885256] 
\draw    (567.53,102.54) -- (550.75,120.2) ;
\draw [shift={(549.37,121.65)}, rotate = 313.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da682147400733286] 
\draw    (595.77,100.99) -- (612.52,118.15) ;
\draw [shift={(613.92,119.58)}, rotate = 225.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9923999119853535] 
\draw   (125.17,153.18) .. controls (125.17,143.69) and (132.69,135.99) .. (141.97,135.99) .. controls (151.26,135.99) and (158.78,143.69) .. (158.78,153.18) .. controls (158.78,162.68) and (151.26,170.38) .. (141.97,170.38) .. controls (132.69,170.38) and (125.17,162.68) .. (125.17,153.18) -- cycle ;
%Shape: Ellipse [id:dp519742643306757] 
\draw   (84.15,202.72) .. controls (84.15,193.22) and (91.68,185.52) .. (100.96,185.52) .. controls (110.24,185.52) and (117.77,193.22) .. (117.77,202.72) .. controls (117.77,212.22) and (110.24,219.92) .. (100.96,219.92) .. controls (91.68,219.92) and (84.15,212.22) .. (84.15,202.72) -- cycle ;
%Shape: Ellipse [id:dp6241036361141792] 
\draw   (105,257.75) .. controls (105,248.26) and (112.52,240.56) .. (121.8,240.56) .. controls (131.09,240.56) and (138.61,248.26) .. (138.61,257.75) .. controls (138.61,267.25) and (131.09,274.95) .. (121.8,274.95) .. controls (112.52,274.95) and (105,267.25) .. (105,257.75) -- cycle ;
%Shape: Ellipse [id:dp3012253061807535] 
\draw   (66,257.75) .. controls (66,248.26) and (73.53,240.56) .. (82.81,240.56) .. controls (92.09,240.56) and (99.62,248.26) .. (99.62,257.75) .. controls (99.62,267.25) and (92.09,274.95) .. (82.81,274.95) .. controls (73.53,274.95) and (66,267.25) .. (66,257.75) -- cycle ;
%Straight Lines [id:da6331143913232574] 
\draw    (92.89,217.85) -- (83.62,238.73) ;
\draw [shift={(82.81,240.56)}, rotate = 293.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31177065034162854] 
\draw    (111.05,216.48) -- (120.99,238.73) ;
\draw [shift={(121.8,240.56)}, rotate = 245.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9232678983185565] 
\draw   (164.16,202.72) .. controls (164.16,193.22) and (171.69,185.52) .. (180.97,185.52) .. controls (190.25,185.52) and (197.78,193.22) .. (197.78,202.72) .. controls (197.78,212.22) and (190.25,219.92) .. (180.97,219.92) .. controls (171.69,219.92) and (164.16,212.22) .. (164.16,202.72) -- cycle ;
%Shape: Ellipse [id:dp5327869464869103] 
\draw   (190.38,257.75) .. controls (190.38,248.26) and (197.91,240.56) .. (207.19,240.56) .. controls (216.47,240.56) and (224,248.26) .. (224,257.75) .. controls (224,267.25) and (216.47,274.95) .. (207.19,274.95) .. controls (197.91,274.95) and (190.38,267.25) .. (190.38,257.75) -- cycle ;
%Shape: Ellipse [id:dp15509565281239668] 
\draw   (150.71,257.75) .. controls (150.71,248.26) and (158.24,240.56) .. (167.52,240.56) .. controls (176.81,240.56) and (184.33,248.26) .. (184.33,257.75) .. controls (184.33,267.25) and (176.81,274.95) .. (167.52,274.95) .. controls (158.24,274.95) and (150.71,267.25) .. (150.71,257.75) -- cycle ;
%Straight Lines [id:da38940953383941146] 
\draw    (174.25,218.54) -- (168.11,238.64) ;
\draw [shift={(167.52,240.56)}, rotate = 286.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29293367121342706] 
\draw    (193.07,214.41) -- (206.24,238.8) ;
\draw [shift={(207.19,240.56)}, rotate = 241.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1390575674077883] 
\draw    (128.53,163.5) -- (111.54,187.33) ;
\draw [shift={(110.37,188.96)}, rotate = 305.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16035709038342683] 
\draw    (156.77,161.44) -- (173.74,184.59) ;
\draw [shift={(174.92,186.21)}, rotate = 233.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp16592436110097253] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (323,80) -- (676,80) -- (676,193.93) -- (323,193.93) -- cycle ;
%Shape: Ellipse [id:dp9518174836196989] 
\draw   (347.15,265.24) .. controls (347.15,257.75) and (354.68,251.68) .. (363.96,251.68) .. controls (373.24,251.68) and (380.77,257.75) .. (380.77,265.24) .. controls (380.77,272.73) and (373.24,278.81) .. (363.96,278.81) .. controls (354.68,278.81) and (347.15,272.73) .. (347.15,265.24) -- cycle ;
%Shape: Ellipse [id:dp6868372446744557] 
\draw   (368,308.65) .. controls (368,301.15) and (375.52,295.08) .. (384.8,295.08) .. controls (394.09,295.08) and (401.61,301.15) .. (401.61,308.65) .. controls (401.61,316.14) and (394.09,322.21) .. (384.8,322.21) .. controls (375.52,322.21) and (368,316.14) .. (368,308.65) -- cycle ;
%Shape: Ellipse [id:dp8816727206556098] 
\draw   (329,308.65) .. controls (329,301.15) and (336.53,295.08) .. (345.81,295.08) .. controls (355.09,295.08) and (362.62,301.15) .. (362.62,308.65) .. controls (362.62,316.14) and (355.09,322.21) .. (345.81,322.21) .. controls (336.53,322.21) and (329,316.14) .. (329,308.65) -- cycle ;
%Straight Lines [id:da8562238160872137] 
\draw    (355.89,277.18) -- (346.79,293.34) ;
\draw [shift={(345.81,295.08)}, rotate = 299.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0711029957796484] 
\draw    (374.05,276.09) -- (383.82,293.34) ;
\draw [shift={(384.8,295.08)}, rotate = 240.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7921011253141548] 
\draw   (432.15,265.24) .. controls (432.15,257.75) and (439.68,251.68) .. (448.96,251.68) .. controls (458.24,251.68) and (465.77,257.75) .. (465.77,265.24) .. controls (465.77,272.73) and (458.24,278.81) .. (448.96,278.81) .. controls (439.68,278.81) and (432.15,272.73) .. (432.15,265.24) -- cycle ;
%Shape: Ellipse [id:dp7885069691397174] 
\draw   (453,308.65) .. controls (453,301.15) and (460.52,295.08) .. (469.8,295.08) .. controls (479.09,295.08) and (486.61,301.15) .. (486.61,308.65) .. controls (486.61,316.14) and (479.09,322.21) .. (469.8,322.21) .. controls (460.52,322.21) and (453,316.14) .. (453,308.65) -- cycle ;
%Shape: Ellipse [id:dp1610745569091715] 
\draw   (414,308.65) .. controls (414,301.15) and (421.53,295.08) .. (430.81,295.08) .. controls (440.09,295.08) and (447.62,301.15) .. (447.62,308.65) .. controls (447.62,316.14) and (440.09,322.21) .. (430.81,322.21) .. controls (421.53,322.21) and (414,316.14) .. (414,308.65) -- cycle ;
%Straight Lines [id:da7560960743449378] 
\draw    (440.89,277.18) -- (431.79,293.34) ;
\draw [shift={(430.81,295.08)}, rotate = 299.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40735191216134325] 
\draw    (459.05,276.09) -- (468.82,293.34) ;
\draw [shift={(469.8,295.08)}, rotate = 240.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7554921415492123] 
\draw   (483.17,218.41) .. controls (483.17,210.92) and (490.69,204.84) .. (499.97,204.84) .. controls (509.26,204.84) and (516.78,210.92) .. (516.78,218.41) .. controls (516.78,225.9) and (509.26,231.97) .. (499.97,231.97) .. controls (490.69,231.97) and (483.17,225.9) .. (483.17,218.41) -- cycle ;
%Shape: Ellipse [id:dp6047268451224715] 
\draw   (532.15,264.46) .. controls (532.15,256.97) and (539.68,250.9) .. (548.96,250.9) .. controls (558.24,250.9) and (565.77,256.97) .. (565.77,264.46) .. controls (565.77,271.96) and (558.24,278.03) .. (548.96,278.03) .. controls (539.68,278.03) and (532.15,271.96) .. (532.15,264.46) -- cycle ;
%Shape: Ellipse [id:dp6474747748294368] 
\draw   (553,307.87) .. controls (553,300.38) and (560.52,294.3) .. (569.8,294.3) .. controls (579.09,294.3) and (586.61,300.38) .. (586.61,307.87) .. controls (586.61,315.36) and (579.09,321.43) .. (569.8,321.43) .. controls (560.52,321.43) and (553,315.36) .. (553,307.87) -- cycle ;
%Shape: Ellipse [id:dp1870365455836729] 
\draw   (514,307.87) .. controls (514,300.38) and (521.53,294.3) .. (530.81,294.3) .. controls (540.09,294.3) and (547.62,300.38) .. (547.62,307.87) .. controls (547.62,315.36) and (540.09,321.43) .. (530.81,321.43) .. controls (521.53,321.43) and (514,315.36) .. (514,307.87) -- cycle ;
%Straight Lines [id:da8145602119575054] 
\draw    (540.89,276.4) -- (531.79,292.56) ;
\draw [shift={(530.81,294.3)}, rotate = 299.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6661148560034807] 
\draw    (559.05,275.32) -- (568.82,292.56) ;
\draw [shift={(569.8,294.3)}, rotate = 240.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5388201557325191] 
\draw   (617.15,264.46) .. controls (617.15,256.97) and (624.68,250.9) .. (633.96,250.9) .. controls (643.24,250.9) and (650.77,256.97) .. (650.77,264.46) .. controls (650.77,271.96) and (643.24,278.03) .. (633.96,278.03) .. controls (624.68,278.03) and (617.15,271.96) .. (617.15,264.46) -- cycle ;
%Shape: Ellipse [id:dp9663837929624064] 
\draw   (638,307.87) .. controls (638,300.38) and (645.52,294.3) .. (654.8,294.3) .. controls (664.09,294.3) and (671.61,300.38) .. (671.61,307.87) .. controls (671.61,315.36) and (664.09,321.43) .. (654.8,321.43) .. controls (645.52,321.43) and (638,315.36) .. (638,307.87) -- cycle ;
%Shape: Ellipse [id:dp7691343511882943] 
\draw   (599,307.87) .. controls (599,300.38) and (606.53,294.3) .. (615.81,294.3) .. controls (625.09,294.3) and (632.62,300.38) .. (632.62,307.87) .. controls (632.62,315.36) and (625.09,321.43) .. (615.81,321.43) .. controls (606.53,321.43) and (599,315.36) .. (599,307.87) -- cycle ;
%Straight Lines [id:da8980828221834015] 
\draw    (625.89,276.4) -- (616.79,292.56) ;
\draw [shift={(615.81,294.3)}, rotate = 299.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7864861998050647] 
\draw    (644.05,275.32) -- (653.82,292.56) ;
\draw [shift={(654.8,294.3)}, rotate = 240.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8777333327725773] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (321,246.39) -- (497,246.39) -- (497,328) -- (321,328) -- cycle ;
%Shape: Rectangle [id:dp07293318232071933] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (503,246.17) -- (677,246.17) -- (677,326.22) -- (503,326.22) -- cycle ;
%Straight Lines [id:da31198510285977776] 
\draw    (484,224.62) -- (405.93,245.86) ;
\draw [shift={(404,246.39)}, rotate = 344.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34257432571074065] 
\draw    (515,224.62) -- (589.07,245.46) ;
\draw [shift={(591,246)}, rotate = 195.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7334278515265064] 
\draw    (220,204) .. controls (270.75,205.47) and (248.23,123.73) .. (321.88,124.37) ;
\draw [shift={(323,124.39)}, rotate = 181.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8760218780552976] 
\draw    (220,204) .. controls (271.74,204) and (252.2,283.67) .. (318.99,284.47) ;
\draw [shift={(320,284.47)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (406.3,89) node [anchor=north west][inner sep=0.75pt]    {$\theta ^{1}$};
% Text Node
\draw (364.47,123.37) node [anchor=north west][inner sep=0.75pt]    {$z_{1}^{1}$};
% Text Node
\draw (343.15,169.68) node [anchor=north west][inner sep=0.75pt]    {$y_{11}$};
% Text Node
\draw (383.82,169.68) node [anchor=north west][inner sep=0.75pt]    {$y_{12}$};
% Text Node
\draw (447.92,124.92) node [anchor=north west][inner sep=0.75pt]    {$z_{2}^{1}$};
% Text Node
\draw (427.87,169.68) node [anchor=north west][inner sep=0.75pt]    {$y_{21}$};
% Text Node
\draw (468.21,170.68) node [anchor=north west][inner sep=0.75pt]    {$y_{22}$};
% Text Node
\draw (576.3,88.67) node [anchor=north west][inner sep=0.75pt]    {$\theta ^{2}$};
% Text Node
\draw (534.47,123.04) node [anchor=north west][inner sep=0.75pt]    {$z_{1}^{2}$};
% Text Node
\draw (514.15,170.35) node [anchor=north west][inner sep=0.75pt]    {$y_{11}$};
% Text Node
\draw (550.82,167.35) node [anchor=north west][inner sep=0.75pt]    {$y_{12}$};
% Text Node
\draw (617.92,124.58) node [anchor=north west][inner sep=0.75pt]    {$z_{2}^{2}$};
% Text Node
\draw (597.87,168.35) node [anchor=north west][inner sep=0.75pt]    {$y_{21}$};
% Text Node
\draw (638.21,168.35) node [anchor=north west][inner sep=0.75pt]    {$y_{22}$};
% Text Node
\draw (140.3,149.18) node [anchor=north west][inner sep=0.75pt]    {$\theta $};
% Text Node
\draw (96.47,198.63) node [anchor=north west][inner sep=0.75pt]    {$z_{1}$};
% Text Node
\draw (75.15,251.67) node [anchor=north west][inner sep=0.75pt]    {$y_{11}$};
% Text Node
\draw (114.82,251.67) node [anchor=north west][inner sep=0.75pt]    {$y_{12}$};
% Text Node
\draw (176.92,196.21) node [anchor=north west][inner sep=0.75pt]    {$z_{2}$};
% Text Node
\draw (160.87,251.67) node [anchor=north west][inner sep=0.75pt]    {$y_{21}$};
% Text Node
\draw (200.21,251.67) node [anchor=north west][inner sep=0.75pt]    {$y_{22}$};
% Text Node
\draw (156,94.24) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{Global Importance Weighting}};
% Text Node
\draw (358.47,257.28) node [anchor=north west][inner sep=0.75pt]    {$z_{1}^{1}$};
% Text Node
\draw (337.15,304.68) node [anchor=north west][inner sep=0.75pt]    {$y_{11}$};
% Text Node
\draw (375.82,304.68) node [anchor=north west][inner sep=0.75pt]    {$y_{12}$};
% Text Node
\draw (443.47,256.28) node [anchor=north west][inner sep=0.75pt]    {$z_{2}^{1}$};
% Text Node
\draw (422.15,304.68) node [anchor=north west][inner sep=0.75pt]    {$y_{11}$};
% Text Node
\draw (461.82,304.68) node [anchor=north west][inner sep=0.75pt]    {$y_{22}$};
% Text Node
\draw (496.3,212.3) node [anchor=north west][inner sep=0.75pt]    {$\theta $};
% Text Node
\draw (543.47,255.5) node [anchor=north west][inner sep=0.75pt]    {$z_{1}^{2}$};
% Text Node
\draw (522.15,303.91) node [anchor=north west][inner sep=0.75pt]    {$y_{11}$};
% Text Node
\draw (561.82,302.91) node [anchor=north west][inner sep=0.75pt]    {$y_{22}$};
% Text Node
\draw (628.47,255.5) node [anchor=north west][inner sep=0.75pt]    {$z_{2}^{2}$};
% Text Node
\draw (607.15,303.91) node [anchor=north west][inner sep=0.75pt]    {$y_{11}$};
% Text Node
\draw (646.82,303.91) node [anchor=north west][inner sep=0.75pt]    {$y_{22}$};
% Text Node
\draw (159,298.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.25,0.46,0.02}{Local Importance Weighting}};


\end{tikzpicture}

==> figure_tikz_3.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,432); %set diagram left start at 0, and has height of 432

%Shape: Ellipse [id:dp37770004885055775] 
\draw   (394.17,95.13) .. controls (394.17,88) and (401.69,82.22) .. (410.97,82.22) .. controls (420.26,82.22) and (427.78,88) .. (427.78,95.13) .. controls (427.78,102.26) and (420.26,108.04) .. (410.97,108.04) .. controls (401.69,108.04) and (394.17,102.26) .. (394.17,95.13) -- cycle ;
%Shape: Ellipse [id:dp45637176992880324] 
\draw   (353.15,132.31) .. controls (353.15,125.18) and (360.68,119.4) .. (369.96,119.4) .. controls (379.24,119.4) and (386.77,125.18) .. (386.77,132.31) .. controls (386.77,139.44) and (379.24,145.22) .. (369.96,145.22) .. controls (360.68,145.22) and (353.15,139.44) .. (353.15,132.31) -- cycle ;
%Shape: Ellipse [id:dp6780458834468648] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (374,173.62) .. controls (374,166.49) and (381.52,160.71) .. (390.8,160.71) .. controls (400.09,160.71) and (407.61,166.49) .. (407.61,173.62) .. controls (407.61,180.75) and (400.09,186.53) .. (390.8,186.53) .. controls (381.52,186.53) and (374,180.75) .. (374,173.62) -- cycle ;
%Shape: Ellipse [id:dp32238683190118] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (335,173.62) .. controls (335,166.49) and (342.53,160.71) .. (351.81,160.71) .. controls (361.09,160.71) and (368.62,166.49) .. (368.62,173.62) .. controls (368.62,180.75) and (361.09,186.53) .. (351.81,186.53) .. controls (342.53,186.53) and (335,180.75) .. (335,173.62) -- cycle ;
%Straight Lines [id:da768373380431269] 
\draw    (361.89,143.67) -- (352.83,158.99) ;
\draw [shift={(351.81,160.71)}, rotate = 300.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1922874996052536] 
\draw    (380.05,142.64) -- (389.78,158.99) ;
\draw [shift={(390.8,160.71)}, rotate = 239.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp2708130302481677] 
\draw   (433.16,132.31) .. controls (433.16,125.18) and (440.69,119.4) .. (449.97,119.4) .. controls (459.25,119.4) and (466.78,125.18) .. (466.78,132.31) .. controls (466.78,139.44) and (459.25,145.22) .. (449.97,145.22) .. controls (440.69,145.22) and (433.16,139.44) .. (433.16,132.31) -- cycle ;
%Shape: Ellipse [id:dp5072373386553862] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (459.38,173.62) .. controls (459.38,166.49) and (466.91,160.71) .. (476.19,160.71) .. controls (485.47,160.71) and (493,166.49) .. (493,173.62) .. controls (493,180.75) and (485.47,186.53) .. (476.19,186.53) .. controls (466.91,186.53) and (459.38,180.75) .. (459.38,173.62) -- cycle ;
%Shape: Ellipse [id:dp5759135973281575] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (419.71,173.62) .. controls (419.71,166.49) and (427.24,160.71) .. (436.52,160.71) .. controls (445.81,160.71) and (453.33,166.49) .. (453.33,173.62) .. controls (453.33,180.75) and (445.81,186.53) .. (436.52,186.53) .. controls (427.24,186.53) and (419.71,180.75) .. (419.71,173.62) -- cycle ;
%Straight Lines [id:da8049061893600749] 
\draw    (443.25,144.19) -- (437.28,158.86) ;
\draw [shift={(436.52,160.71)}, rotate = 292.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21042198124498834] 
\draw    (462.07,141.09) -- (475.02,159.09) ;
\draw [shift={(476.19,160.71)}, rotate = 234.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8516557168808742] 
\draw    (397.53,102.88) -- (380.75,120.53) ;
\draw [shift={(379.37,121.98)}, rotate = 313.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7928232533464713] 
\draw    (425.77,101.33) -- (442.52,118.49) ;
\draw [shift={(443.92,119.92)}, rotate = 225.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8470680351450508] 
\draw   (564.17,94.8) .. controls (564.17,87.67) and (571.69,81.89) .. (580.97,81.89) .. controls (590.26,81.89) and (597.78,87.67) .. (597.78,94.8) .. controls (597.78,101.93) and (590.26,107.71) .. (580.97,107.71) .. controls (571.69,107.71) and (564.17,101.93) .. (564.17,94.8) -- cycle ;
%Shape: Ellipse [id:dp2274683722343075] 
\draw   (523.15,131.98) .. controls (523.15,124.85) and (530.68,119.07) .. (539.96,119.07) .. controls (549.24,119.07) and (556.77,124.85) .. (556.77,131.98) .. controls (556.77,139.11) and (549.24,144.89) .. (539.96,144.89) .. controls (530.68,144.89) and (523.15,139.11) .. (523.15,131.98) -- cycle ;
%Shape: Ellipse [id:dp13557808630438284] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (544,173.29) .. controls (544,166.16) and (551.52,160.38) .. (560.8,160.38) .. controls (570.09,160.38) and (577.61,166.16) .. (577.61,173.29) .. controls (577.61,180.42) and (570.09,186.2) .. (560.8,186.2) .. controls (551.52,186.2) and (544,180.42) .. (544,173.29) -- cycle ;
%Shape: Ellipse [id:dp5313167942267397] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (505,173.29) .. controls (505,166.16) and (512.53,160.38) .. (521.81,160.38) .. controls (531.09,160.38) and (538.62,166.16) .. (538.62,173.29) .. controls (538.62,180.42) and (531.09,186.2) .. (521.81,186.2) .. controls (512.53,186.2) and (505,180.42) .. (505,173.29) -- cycle ;
%Straight Lines [id:da8162693697301068] 
\draw    (531.89,143.34) -- (522.83,158.66) ;
\draw [shift={(521.81,160.38)}, rotate = 300.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da920952029774748] 
\draw    (550.05,142.31) -- (559.78,158.66) ;
\draw [shift={(560.8,160.38)}, rotate = 239.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp07894185880337845] 
\draw   (603.16,131.98) .. controls (603.16,124.85) and (610.69,119.07) .. (619.97,119.07) .. controls (629.25,119.07) and (636.78,124.85) .. (636.78,131.98) .. controls (636.78,139.11) and (629.25,144.89) .. (619.97,144.89) .. controls (610.69,144.89) and (603.16,139.11) .. (603.16,131.98) -- cycle ;
%Shape: Ellipse [id:dp36209106608598673] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (629.38,173.29) .. controls (629.38,166.16) and (636.91,160.38) .. (646.19,160.38) .. controls (655.47,160.38) and (663,166.16) .. (663,173.29) .. controls (663,180.42) and (655.47,186.2) .. (646.19,186.2) .. controls (636.91,186.2) and (629.38,180.42) .. (629.38,173.29) -- cycle ;
%Shape: Ellipse [id:dp21281576898463395] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (589.71,173.29) .. controls (589.71,166.16) and (597.24,160.38) .. (606.52,160.38) .. controls (615.81,160.38) and (623.33,166.16) .. (623.33,173.29) .. controls (623.33,180.42) and (615.81,186.2) .. (606.52,186.2) .. controls (597.24,186.2) and (589.71,180.42) .. (589.71,173.29) -- cycle ;
%Straight Lines [id:da8406091796051819] 
\draw    (613.25,143.85) -- (607.28,158.53) ;
\draw [shift={(606.52,160.38)}, rotate = 292.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20769513022254904] 
\draw    (632.07,140.76) -- (645.02,158.76) ;
\draw [shift={(646.19,160.38)}, rotate = 234.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9209850809885256] 
\draw    (567.53,102.54) -- (550.75,120.2) ;
\draw [shift={(549.37,121.65)}, rotate = 313.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da682147400733286] 
\draw    (595.77,100.99) -- (612.52,118.15) ;
\draw [shift={(613.92,119.58)}, rotate = 225.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9923999119853535] 
\draw   (125.17,153.18) .. controls (125.17,143.69) and (132.69,135.99) .. (141.97,135.99) .. controls (151.26,135.99) and (158.78,143.69) .. (158.78,153.18) .. controls (158.78,162.68) and (151.26,170.38) .. (141.97,170.38) .. controls (132.69,170.38) and (125.17,162.68) .. (125.17,153.18) -- cycle ;
%Shape: Ellipse [id:dp519742643306757] 
\draw   (84.15,202.72) .. controls (84.15,193.22) and (91.68,185.52) .. (100.96,185.52) .. controls (110.24,185.52) and (117.77,193.22) .. (117.77,202.72) .. controls (117.77,212.22) and (110.24,219.92) .. (100.96,219.92) .. controls (91.68,219.92) and (84.15,212.22) .. (84.15,202.72) -- cycle ;
%Shape: Ellipse [id:dp6241036361141792] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (105,257.75) .. controls (105,248.26) and (112.52,240.56) .. (121.8,240.56) .. controls (131.09,240.56) and (138.61,248.26) .. (138.61,257.75) .. controls (138.61,267.25) and (131.09,274.95) .. (121.8,274.95) .. controls (112.52,274.95) and (105,267.25) .. (105,257.75) -- cycle ;
%Shape: Ellipse [id:dp3012253061807535] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (66,257.75) .. controls (66,248.26) and (73.53,240.56) .. (82.81,240.56) .. controls (92.09,240.56) and (99.62,248.26) .. (99.62,257.75) .. controls (99.62,267.25) and (92.09,274.95) .. (82.81,274.95) .. controls (73.53,274.95) and (66,267.25) .. (66,257.75) -- cycle ;
%Straight Lines [id:da6331143913232574] 
\draw    (92.89,217.85) -- (83.62,238.73) ;
\draw [shift={(82.81,240.56)}, rotate = 293.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31177065034162854] 
\draw    (111.05,216.48) -- (120.99,238.73) ;
\draw [shift={(121.8,240.56)}, rotate = 245.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9232678983185565] 
\draw   (164.16,202.72) .. controls (164.16,193.22) and (171.69,185.52) .. (180.97,185.52) .. controls (190.25,185.52) and (197.78,193.22) .. (197.78,202.72) .. controls (197.78,212.22) and (190.25,219.92) .. (180.97,219.92) .. controls (171.69,219.92) and (164.16,212.22) .. (164.16,202.72) -- cycle ;
%Shape: Ellipse [id:dp5327869464869103] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (190.38,257.75) .. controls (190.38,248.26) and (197.91,240.56) .. (207.19,240.56) .. controls (216.47,240.56) and (224,248.26) .. (224,257.75) .. controls (224,267.25) and (216.47,274.95) .. (207.19,274.95) .. controls (197.91,274.95) and (190.38,267.25) .. (190.38,257.75) -- cycle ;
%Shape: Ellipse [id:dp15509565281239668] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (150.71,257.75) .. controls (150.71,248.26) and (158.24,240.56) .. (167.52,240.56) .. controls (176.81,240.56) and (184.33,248.26) .. (184.33,257.75) .. controls (184.33,267.25) and (176.81,274.95) .. (167.52,274.95) .. controls (158.24,274.95) and (150.71,267.25) .. (150.71,257.75) -- cycle ;
%Straight Lines [id:da38940953383941146] 
\draw    (174.25,218.54) -- (168.11,238.64) ;
\draw [shift={(167.52,240.56)}, rotate = 286.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29293367121342706] 
\draw    (193.07,214.41) -- (206.24,238.8) ;
\draw [shift={(207.19,240.56)}, rotate = 241.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1390575674077883] 
\draw    (128.53,163.5) -- (111.54,187.33) ;
\draw [shift={(110.37,188.96)}, rotate = 305.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16035709038342683] 
\draw    (156.77,161.44) -- (173.74,184.59) ;
\draw [shift={(174.92,186.21)}, rotate = 233.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp16592436110097253] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (323,80) -- (676,80) -- (676,193.93) -- (323,193.93) -- cycle ;
%Shape: Ellipse [id:dp9518174836196989] 
\draw   (347.15,265.24) .. controls (347.15,257.75) and (354.68,251.68) .. (363.96,251.68) .. controls (373.24,251.68) and (380.77,257.75) .. (380.77,265.24) .. controls (380.77,272.73) and (373.24,278.81) .. (363.96,278.81) .. controls (354.68,278.81) and (347.15,272.73) .. (347.15,265.24) -- cycle ;
%Shape: Ellipse [id:dp6868372446744557] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (368,308.65) .. controls (368,301.15) and (375.52,295.08) .. (384.8,295.08) .. controls (394.09,295.08) and (401.61,301.15) .. (401.61,308.65) .. controls (401.61,316.14) and (394.09,322.21) .. (384.8,322.21) .. controls (375.52,322.21) and (368,316.14) .. (368,308.65) -- cycle ;
%Shape: Ellipse [id:dp8816727206556098] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (329,308.65) .. controls (329,301.15) and (336.53,295.08) .. (345.81,295.08) .. controls (355.09,295.08) and (362.62,301.15) .. (362.62,308.65) .. controls (362.62,316.14) and (355.09,322.21) .. (345.81,322.21) .. controls (336.53,322.21) and (329,316.14) .. (329,308.65) -- cycle ;
%Straight Lines [id:da8562238160872137] 
\draw    (355.89,277.18) -- (346.79,293.34) ;
\draw [shift={(345.81,295.08)}, rotate = 299.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0711029957796484] 
\draw    (374.05,276.09) -- (383.82,293.34) ;
\draw [shift={(384.8,295.08)}, rotate = 240.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7921011253141548] 
\draw   (432.15,265.24) .. controls (432.15,257.75) and (439.68,251.68) .. (448.96,251.68) .. controls (458.24,251.68) and (465.77,257.75) .. (465.77,265.24) .. controls (465.77,272.73) and (458.24,278.81) .. (448.96,278.81) .. controls (439.68,278.81) and (432.15,272.73) .. (432.15,265.24) -- cycle ;
%Shape: Ellipse [id:dp7885069691397174] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (453,308.65) .. controls (453,301.15) and (460.52,295.08) .. (469.8,295.08) .. controls (479.09,295.08) and (486.61,301.15) .. (486.61,308.65) .. controls (486.61,316.14) and (479.09,322.21) .. (469.8,322.21) .. controls (460.52,322.21) and (453,316.14) .. (453,308.65) -- cycle ;
%Shape: Ellipse [id:dp1610745569091715] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (414,308.65) .. controls (414,301.15) and (421.53,295.08) .. (430.81,295.08) .. controls (440.09,295.08) and (447.62,301.15) .. (447.62,308.65) .. controls (447.62,316.14) and (440.09,322.21) .. (430.81,322.21) .. controls (421.53,322.21) and (414,316.14) .. (414,308.65) -- cycle ;
%Straight Lines [id:da7560960743449378] 
\draw    (440.89,277.18) -- (431.79,293.34) ;
\draw [shift={(430.81,295.08)}, rotate = 299.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40735191216134325] 
\draw    (459.05,276.09) -- (468.82,293.34) ;
\draw [shift={(469.8,295.08)}, rotate = 240.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7554921415492123] 
\draw   (483.17,218.41) .. controls (483.17,210.92) and (490.69,204.84) .. (499.97,204.84) .. controls (509.26,204.84) and (516.78,210.92) .. (516.78,218.41) .. controls (516.78,225.9) and (509.26,231.97) .. (499.97,231.97) .. controls (490.69,231.97) and (483.17,225.9) .. (483.17,218.41) -- cycle ;
%Shape: Ellipse [id:dp6047268451224715] 
\draw   (532.15,264.46) .. controls (532.15,256.97) and (539.68,250.9) .. (548.96,250.9) .. controls (558.24,250.9) and (565.77,256.97) .. (565.77,264.46) .. controls (565.77,271.96) and (558.24,278.03) .. (548.96,278.03) .. controls (539.68,278.03) and (532.15,271.96) .. (532.15,264.46) -- cycle ;
%Shape: Ellipse [id:dp6474747748294368] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (553,307.87) .. controls (553,300.38) and (560.52,294.3) .. (569.8,294.3) .. controls (579.09,294.3) and (586.61,300.38) .. (586.61,307.87) .. controls (586.61,315.36) and (579.09,321.43) .. (569.8,321.43) .. controls (560.52,321.43) and (553,315.36) .. (553,307.87) -- cycle ;
%Shape: Ellipse [id:dp1870365455836729] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (514,307.87) .. controls (514,300.38) and (521.53,294.3) .. (530.81,294.3) .. controls (540.09,294.3) and (547.62,300.38) .. (547.62,307.87) .. controls (547.62,315.36) and (540.09,321.43) .. (530.81,321.43) .. controls (521.53,321.43) and (514,315.36) .. (514,307.87) -- cycle ;
%Straight Lines [id:da8145602119575054] 
\draw    (540.89,276.4) -- (531.79,292.56) ;
\draw [shift={(530.81,294.3)}, rotate = 299.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6661148560034807] 
\draw    (559.05,275.32) -- (568.82,292.56) ;
\draw [shift={(569.8,294.3)}, rotate = 240.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5388201557325191] 
\draw   (617.15,264.46) .. controls (617.15,256.97) and (624.68,250.9) .. (633.96,250.9) .. controls (643.24,250.9) and (650.77,256.97) .. (650.77,264.46) .. controls (650.77,271.96) and (643.24,278.03) .. (633.96,278.03) .. controls (624.68,278.03) and (617.15,271.96) .. (617.15,264.46) -- cycle ;
%Shape: Ellipse [id:dp9663837929624064] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (638,307.87) .. controls (638,300.38) and (645.52,294.3) .. (654.8,294.3) .. controls (664.09,294.3) and (671.61,300.38) .. (671.61,307.87) .. controls (671.61,315.36) and (664.09,321.43) .. (654.8,321.43) .. controls (645.52,321.43) and (638,315.36) .. (638,307.87) -- cycle ;
%Shape: Ellipse [id:dp7691343511882943] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (599,307.87) .. controls (599,300.38) and (606.53,294.3) .. (615.81,294.3) .. controls (625.09,294.3) and (632.62,300.38) .. (632.62,307.87) .. controls (632.62,315.36) and (625.09,321.43) .. (615.81,321.43) .. controls (606.53,321.43) and (599,315.36) .. (599,307.87) -- cycle ;
%Straight Lines [id:da8980828221834015] 
\draw    (625.89,276.4) -- (616.79,292.56) ;
\draw [shift={(615.81,294.3)}, rotate = 299.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7864861998050647] 
\draw    (644.05,275.32) -- (653.82,292.56) ;
\draw [shift={(654.8,294.3)}, rotate = 240.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8777333327725773] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (321,246.39) -- (497,246.39) -- (497,328) -- (321,328) -- cycle ;
%Shape: Rectangle [id:dp07293318232071933] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (503,246.17) -- (677,246.17) -- (677,326.22) -- (503,326.22) -- cycle ;
%Straight Lines [id:da31198510285977776] 
\draw    (484,224.62) -- (405.93,245.86) ;
\draw [shift={(404,246.39)}, rotate = 344.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34257432571074065] 
\draw    (515,224.62) -- (589.07,245.46) ;
\draw [shift={(591,246)}, rotate = 195.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7334278515265064] 
\draw    (220,204) .. controls (270.75,205.47) and (248.23,123.73) .. (321.88,124.37) ;
\draw [shift={(323,124.39)}, rotate = 181.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8760218780552976] 
\draw    (220,204) .. controls (271.74,204) and (252.2,283.67) .. (318.99,284.47) ;
\draw [shift={(320,284.47)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (404.3,86) node [anchor=north west][inner sep=0.75pt]    {$\theta ^{1}$};
% Text Node
\draw (362.47,120.37) node [anchor=north west][inner sep=0.75pt]    {$z_{1}^{1}$};
% Text Node
\draw (341.15,166.68) node [anchor=north west][inner sep=0.75pt]    {$y_{11}$};
% Text Node
\draw (381.82,166.68) node [anchor=north west][inner sep=0.75pt]    {$y_{12}$};
% Text Node
\draw (445.92,121.92) node [anchor=north west][inner sep=0.75pt]    {$z_{2}^{1}$};
% Text Node
\draw (425.87,166.68) node [anchor=north west][inner sep=0.75pt]    {$y_{21}$};
% Text Node
\draw (466.21,167.68) node [anchor=north west][inner sep=0.75pt]    {$y_{22}$};
% Text Node
\draw (574.3,85.67) node [anchor=north west][inner sep=0.75pt]    {$\theta ^{2}$};
% Text Node
\draw (532.47,120.04) node [anchor=north west][inner sep=0.75pt]    {$z_{1}^{2}$};
% Text Node
\draw (512.15,167.35) node [anchor=north west][inner sep=0.75pt]    {$y_{11}$};
% Text Node
\draw (548.82,164.35) node [anchor=north west][inner sep=0.75pt]    {$y_{12}$};
% Text Node
\draw (615.92,121.58) node [anchor=north west][inner sep=0.75pt]    {$z_{2}^{2}$};
% Text Node
\draw (595.87,165.35) node [anchor=north west][inner sep=0.75pt]    {$y_{21}$};
% Text Node
\draw (636.21,165.35) node [anchor=north west][inner sep=0.75pt]    {$y_{22}$};
% Text Node
\draw (138.3,146.18) node [anchor=north west][inner sep=0.75pt]    {$\theta $};
% Text Node
\draw (94.47,195.63) node [anchor=north west][inner sep=0.75pt]    {$z_{1}$};
% Text Node
\draw (73.15,248.67) node [anchor=north west][inner sep=0.75pt]    {$y_{11}$};
% Text Node
\draw (112.82,248.67) node [anchor=north west][inner sep=0.75pt]    {$y_{12}$};
% Text Node
\draw (174.92,193.21) node [anchor=north west][inner sep=0.75pt]    {$z_{2}$};
% Text Node
\draw (158.87,248.67) node [anchor=north west][inner sep=0.75pt]    {$y_{21}$};
% Text Node
\draw (198.21,248.67) node [anchor=north west][inner sep=0.75pt]    {$y_{22}$};
% Text Node
\draw (154,91.24) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{Global Importance Weighting}};
% Text Node
\draw (356.47,254.28) node [anchor=north west][inner sep=0.75pt]    {$z_{1}^{1}$};
% Text Node
\draw (335.15,301.68) node [anchor=north west][inner sep=0.75pt]    {$y_{11}$};
% Text Node
\draw (373.82,301.68) node [anchor=north west][inner sep=0.75pt]    {$y_{12}$};
% Text Node
\draw (441.47,253.28) node [anchor=north west][inner sep=0.75pt]    {$z_{2}^{1}$};
% Text Node
\draw (420.15,301.68) node [anchor=north west][inner sep=0.75pt]    {$y_{11}$};
% Text Node
\draw (459.82,301.68) node [anchor=north west][inner sep=0.75pt]    {$y_{22}$};
% Text Node
\draw (494.3,209.3) node [anchor=north west][inner sep=0.75pt]    {$\theta $};
% Text Node
\draw (541.47,252.5) node [anchor=north west][inner sep=0.75pt]    {$z_{1}^{2}$};
% Text Node
\draw (520.15,300.91) node [anchor=north west][inner sep=0.75pt]    {$y_{11}$};
% Text Node
\draw (559.82,299.91) node [anchor=north west][inner sep=0.75pt]    {$y_{22}$};
% Text Node
\draw (626.47,252.5) node [anchor=north west][inner sep=0.75pt]    {$z_{2}^{2}$};
% Text Node
\draw (605.15,300.91) node [anchor=north west][inner sep=0.75pt]    {$y_{11}$};
% Text Node
\draw (644.82,300.91) node [anchor=north west][inner sep=0.75pt]    {$y_{22}$};
% Text Node
\draw (157,295.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.25,0.46,0.02}{Local Importance Weighting}};


\end{tikzpicture}
